Analysis and computations of a stochastic Cahn-Hilliard model for tumor growth with chemotaxis and variable mobility

In this work, we present and analyze a system of PDEs, which models tumor growth by considering chemotaxis, active transport, and random effects. The stochasticity of the system is modelled by random initial data and Wiener noises that appear in the tumor and nutrient equations. The volume fraction of the tumor is governed by a stochastic phase-field equation of Cahn-Hilliard type, and the mass density of the nutrients is modelled by a stochastic reaction-diffusion equation. We allow a variable mobility function and non-increasing growth functions, such as logistic and Gompertzian growth. Via approximation and stochastic compactness arguments, we prove the existence of a probabilistic weak solution and, in the case of constant mobilities, the well-posedness of the model in the strong probabilistic sense. Lastly, we propose a numerical approximation based on the Galerkin finite element method in space and the semi-implicit Euler-Maruyama scheme in time. We illustrate the effects of the stochastic forcing in the tumor growth in several numerical simulations.

==> plot_energy.tex <==
\begin{tikzpicture}
	\definecolor{color0}{HTML}{4E79A7}
	\definecolor{color1}{HTML}{F28E2B}
	\definecolor{color2}{HTML}{E15759}
	\definecolor{color3}{HTML}{76B7B2}
	\definecolor{color4}{HTML}{59A14F}
	\definecolor{color5}{HTML}{EDC948}
	\definecolor{color6}{HTML}{B07AA1}
	\definecolor{color7}{HTML}{FF9DA7}
	\definecolor{color8}{HTML}{9C755F}
	\definecolor{color9}{HTML}{BAB0AC}
	\begin{axis}[
		height=.38\textheight,
        width=.57\textwidth,
		legend pos=north west,
		legend cell align={left},
        ymin=0.079, ymax=0.35,
		xmin=0, xmax=1,
		xtick={0,0.2,0.4,0.6,0.8,1.0},
		]
  		\addplot[ultra thick,color0,smooth,each nth point=2] table [x expr=\coordindex/100, y index=0]{Figures/mean.txt};
  				\addlegendentry{mean}
  		\addplot[name path=us_top,ultra thick,color1,smooth,each nth point=2] table [x expr=\coordindex/100, y index=0]{Figures/meanplustd.txt};
  		\addplot[name path=us_down,ultra thick,color1,smooth,each nth point=2] table [x expr=\coordindex/100, y index=0]{Figures/meanminstd.txt};
		    \addplot[color1!50,fill opacity=0.5] fill between[of=us_top and us_down];
		    \addlegendentry{standard deviation}
	\end{axis}
\end{tikzpicture}

==> plot_energy2.tex <==
\begin{tikzpicture}
	\definecolor{color0}{HTML}{4E79A7}
	\definecolor{color1}{HTML}{F28E2B}
	\definecolor{color2}{HTML}{E15759}
	\definecolor{color3}{HTML}{76B7B2}
	\definecolor{color4}{HTML}{59A14F}
	\definecolor{color5}{HTML}{EDC948}
	\definecolor{color6}{HTML}{B07AA1}
	\definecolor{color7}{HTML}{FF9DA7}
	\definecolor{color8}{HTML}{9C755F}
	\definecolor{color9}{HTML}{BAB0AC}
	\begin{axis}[
		height=.38\textheight,
        width=.56\textwidth,
		legend pos=north west,
		legend cell align={left},
        ymin=0.079, ymax=0.35,
		xmin=0, xmax=1,
		xtick={0,0.2,0.4,0.6,0.8,1.0},
		yticklabels={},
		]
  		\addplot[ultra thick,color0,smooth,each nth point=2] table [x expr=\coordindex/100, y index=0]{Figures/mean2.txt};
  				\addlegendentry{mean}
  		\addplot[name path=us_top,ultra thick,color1,smooth,each nth point=2] table [x expr=\coordindex/100, y index=0]{Figures/meanplustd2.txt};
  		\addplot[name path=us_down,ultra thick,color1,smooth,each nth point=2] table [x expr=\coordindex/100, y index=0]{Figures/meanminstd2.txt};
		    \addplot[color1!50,fill opacity=0.5] fill between[of=us_top and us_down];
		    \addlegendentry{standard deviation}
	\end{axis}
\end{tikzpicture}

==> plot_energy_nut.tex <==
\begin{tikzpicture}
	\definecolor{color0}{HTML}{4E79A7}
	\definecolor{color1}{HTML}{F28E2B}
	\definecolor{color2}{HTML}{E15759}
	\definecolor{color3}{HTML}{76B7B2}
	\definecolor{color4}{HTML}{59A14F}
	\definecolor{color5}{HTML}{EDC948}
	\definecolor{color6}{HTML}{B07AA1}
	\definecolor{color7}{HTML}{FF9DA7}
	\definecolor{color8}{HTML}{9C755F}
	\definecolor{color9}{HTML}{BAB0AC}
	\begin{axis}[
		height=.38\textheight,
        width=.57\textwidth,
		legend pos=north west,
		legend cell align={left},
        ymin=0.757, ymax=0.767,
        ytick ={0.755, 0.76, 0.765, 0.77},
		xmin=0.01, xmax=1,
		xtick={0.2,0.4,0.6,0.8,1.0},
		]
  		\addplot[ultra thick,color0,smooth,each nth point=2] table [x expr=0.01+\coordindex/99, y index=0]{Figures/meannut.txt};
  				\addlegendentry{mean}
  		\addplot[name path=us_top,ultra thick,color1,smooth,each nth point=2] table [x expr=0.01+\coordindex/99, y index=0]{Figures/meanplustdnut.txt};
  		\addplot[name path=us_down,ultra thick,color1,smooth,each nth point=2] table [x expr=0.01+\coordindex/99, y index=0]{Figures/meanminstdnut.txt};
		    \addplot[color1!50,fill opacity=0.5] fill between[of=us_top and us_down];
		    \addlegendentry{standard deviation}
	\end{axis}
\end{tikzpicture}

==> plot_energy_nut2.tex <==
\begin{tikzpicture}
	\definecolor{color0}{HTML}{4E79A7}
	\definecolor{color1}{HTML}{F28E2B}
	\definecolor{color2}{HTML}{E15759}
	\definecolor{color3}{HTML}{76B7B2}
	\definecolor{color4}{HTML}{59A14F}
	\definecolor{color5}{HTML}{EDC948}
	\definecolor{color6}{HTML}{B07AA1}
	\definecolor{color7}{HTML}{FF9DA7}
	\definecolor{color8}{HTML}{9C755F}
	\definecolor{color9}{HTML}{BAB0AC}
	\begin{axis}[
		height=.38\textheight,
        width=.56\textwidth,
		legend pos=north west,
		legend cell align={left},
        ymin=0.757, ymax=0.767,
	ytick ={0.755, 0.76, 0.765, 0.77},
		xmin=0.01, xmax=1,
		xtick={0.2,0.4,0.6,0.8,1.0},
		yticklabels={},
		]
  		\addplot[ultra thick,color0,smooth,each nth point=2] table [x expr=0.01+\coordindex/99, y index=0]{Figures/meannut2.txt};
  				\addlegendentry{mean}
  		\addplot[name path=us_top,ultra thick,color1,smooth,each nth point=2] table [x expr=0.01+\coordindex/99, y index=0]{Figures/meanplustdnut2.txt};
  		\addplot[name path=us_down,ultra thick,color1,smooth,each nth point=2] table [x expr=0.01+\coordindex/99, y index=0]{Figures/meanminstdnut2.txt};
		    \addplot[color1!50,fill opacity=0.5] fill between[of=us_top and us_down];
		    \addlegendentry{standard deviation}
	\end{axis}
\end{tikzpicture}
